Modelling MAC-Layer Communications in Wireless Systems

We present a timed process calculus for modelling wireless networks in which individual stations broadcast and receive messages; moreover the broadcasts are subject to collisions. Based on a reduction semantics for the calculus we define a contextual equivalence to compare the external behaviour of such wireless networks. Further, we construct an extensional LTS (labelled transition system) which models the activities of stations that can be directly observed by the external environment. Standard bisimulations in this LTS provide a sound proof method for proving systems contextually equivalence. We illustrate the usefulness of the proof methodology by a series of examples. Finally we show that this proof method is also complete, for a large class of systems.

==> net.topology.2.tex <==
\begin{tikzpicture}
          \node[state](s0){$s_0$};
          \node[state](s1)[above=of s0]{$s_1$}; 
          \node[state](r)[right=of s1]{$r$}; 
          \node[white](env)[right=of s0]{};
 \path[to]
       (s0) edge[thick] (env)
       (s1) edge[thick] (r)
       (r) edge[thick] (env);
%   \begin{pgfonlayer}{background}
%    \node [background,fit=(s) (r)] {};
%    \end{pgfonlayer}
    \end{tikzpicture}


==> net.topology.tex <==


                                   
\begin{align*}
     \begin{tikzpicture}
          \node[state](s){$s$}; 
          \node[state](r)[right=of s]{$r$}; 
          \node 			(env)[right=of r]{};
 \path[to]
       (s) edge[thick] (r)
       (r) edge[thick] (env);
%   \begin{pgfonlayer}{background}
%    \node [background,fit=(s) (r)] {};
%    \end{pgfonlayer}
    \end{tikzpicture}
&&
    \begin{tikzpicture}
          \node[state](s){$s$}; 
          \node[state](r)[right=of s]{$r$};
          \node[state](e)[below=of r]{$e$}; 
          \node				(env)[right=of r]{};  
 \path[to]
       (s) edge[thick,text=d] (r)
       (e) edge[thick] (r)
       (r) edge[thick] (env);
%   \begin{pgfonlayer}{background}
%    \node [background,fit=(s) (r) (e)] {};
%    \end{pgfonlayer}
    \end{tikzpicture}
\\
{\mathcal N}_0
&&
{\mathcal N}_1
%
%\Gamma_M \with \Cloc{\tau.(c!\pc{v}.\Cnil \probc{0.81}) \Cnil}{m})
%&&
%\Gamma_N \with \Cloc{\tau.(c!\pc{v} \probc{0.9} \Cnil)}{m} \Cpar \Cloc{c?\pa{x}.(c!\pa{x} \probc{0.9} c!\pa{x})}{n}
\end{align*}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "broadcast"
%%% End: 


==> tdma.tex <==
%\newcommand{\mx}[1]{\mathbf{\bm{#1}}} % Matrix command
%\newcommand{\vc}[1]{\mathbf{\bm{#1}}} % Vector command

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define a few styles and constants
\tikzstyle{sensor}=[draw, fill=blue!20, text width=2em, 
    text centered, minimum height=2em]
\tikzstyle{receiver}=[draw, fill=red!20, text width=2em, 
    text centered, minimum height=2em]
\tikzstyle{ann} = [above, text width=5em]
\tikzstyle{naveqs} = [sensor, text width=2em, fill=red!20, 
    minimum height=1em, rounded corners]
\def\blockdist{1.0}
\def\edgedist{2.5}

\begin{tikzpicture}
    \node (s00) [sensor] {$!v_0^0$};
    \path (s00)+(\blockdist,0) node (s01) [sensor]{$\sigma$};
    \path (s01)+(\blockdist,0) node (s02) [sensor]{$!v_0^1$};
    \path (s02)+(\blockdist,0) node (s03) [sensor]{$\sigma$};
    \node (s0) [below of=s01]{$s_0$};
    \begin{pgfonlayer}{background}
    \path (s00.north west)+(-0.2,0.2) node (a) {};
        \path (s0.south -| s03.east)+(+0.2,-0.2) node (b) {};
        \path[fill=blue!10,rounded corners, draw=black!50]
            (a) rectangle (b);
    \end{pgfonlayer}
    \path (s02)+(4*\blockdist,0) node (s10) [sensor] {$\sigma$};
    \path (s10)+(\blockdist,0) node (s11) [sensor]{$!v_1^0$};
    \path (s11)+(\blockdist,0) node (s12) [sensor]{$\sigma$};
    \path (s12)+(\blockdist,0) node (s13) [sensor]{$!v_1^1$};
    \node (s1) [below of=s11]{$s_1$};
    \begin{pgfonlayer}{background}
    \path (s10.north west)+(-0.2,0.2) node (a) {};
        \path (s1.south -| s13.east)+(+0.2,-0.2) node (b) {};
        \path[fill=blue!10,rounded corners, draw=black!50]
            (a) rectangle (b);
    \end{pgfonlayer}
    \path (s00)+(0,-4*\blockdist) node (r00) [receiver] {$?x$};
    \path (r00)+(\blockdist,0) node (r01) [receiver]{$\sigma$};
    \path (r01)+(\blockdist,0) node (r02) [receiver]{$?y$};
    \path (r02)+(\blockdist,0) node (r03) [receiver]{$\sigma$};
    \node (r0) [below of=r01]{$r_0$};
    \begin{pgfonlayer}{background}
    \path (r00.north west)+(-0.2,0.2) node (a) {};
        \path (r0.south -| r03.east)+(+0.2,-0.2) node (b) {};
        \path[fill=red!10,rounded corners, draw=black!50]
            (a) rectangle (b);
    \end{pgfonlayer}
		\path (s10)+(0,-4*\blockdist) node (r10) [receiver] {$\sigma$};
    \path (r10)+(\blockdist,0) node (r11) [receiver]{$?x$};
    \path (r11)+(\blockdist,0) node (r12) [receiver]{$\sigma$};
    \path (r12)+(\blockdist,0) node (r13) [receiver]{$?y$};
    \node (r1) [below of=r11]{$r_1$};
    \begin{pgfonlayer}{background}
    \path (r10.north west)+(-0.2,0.2) node (a) {};
        \path (r1.south -| r13.east)+(+0.2,-0.2) node (b) {};
        \path[fill=red!10,rounded corners, draw=black!50]
            (a) rectangle (b);
    \end{pgfonlayer}
%    
%
	\path [draw, ->] (s0.south)+(0,-0.2) -- node [left] {$d$} 
        (r01.north)+(0,0.2);
  \path [draw, ->] (s1.south)+(0,-0.2) -- node [left] {$d$} 
        (r11.north)+(0,0.2);
%    \node (s00) [sensor] {$!v_0^0$};
%    \path (s00)+(\blockdist,0) node (s01) [sensor]{$\sigma$};
%    \path (s01)+(\blockdist,0) node (s02) [sensor]{$!v_0^1$};
%    \path (s02)+(\blockdist,0) node (s03) [sensor]{$\sigma$};
%    \node (s0) [below of=s01]{$s_0$};
%    \begin{pgfonlayer}{background}
%    \path (s00.north west)+(-0.2,0.2) node (a) {};
%        \path (s0.south -| s03.east)+(+0.2,-0.2) node (b) {};
%        \path[fill=blue!10,rounded corners, draw=black!50, dashed]
%            (a) rectangle (b);
%    \end{pgfonlayer}
    
%    % Note the use of \path instead of \node at ... below. 
%    \path (naveq.140)+(-\blockdist,0) node () [sensor] {Gyros};
%    \path (naveq.-150)+(-\blockdist,0) node (accel) [sensor] {Accelero-meters};
%    
%    % Unfortunately we cant use the convenient \path (fromnode) -- (tonode) 
%    % syntax here. This is because TikZ draws the path from the node centers
%    % and clip the path at the node boundaries. We want horizontal lines, but
%    % the sensor and naveq blocks aren't aligned horizontally. Instead we use
%    % the line intersection syntax |- to calculate the correct coordinate
%    \path [draw, ->] (gyros) -- node [above] {$\vc{\omega}_{ib}^b$} 
%        (naveq.west |- gyros) ;
%    % We could simply have written (gyros) .. (naveq.140). However, it's
%    % best to avoid hard coding coordinates
%    \path [draw, ->] (accel) -- node [above] {$\vc{f}^b$} 
%        (naveq.west |- accel);
%    \node (IMU) [below of=accel] {IMU};
%    \path (naveq.south west)+(-0.6,-0.4) node (INS) {INS};
%    \draw [->] (naveq.50) -- node [ann] {Velocity } + (\edgedist,0) 
%        node[right] {$\vc{v}^l$};
%    \draw [->] (naveq.20) -- node [ann] {Attitude} + (\edgedist,0) 
%        node[right] { $\mx{R}_l^b$};
%    \draw [->] (naveq.-25) -- node [ann] {Horisontal position} + (\edgedist,0)
%        node [right] {$\mx{R}_e^l$};
%    \draw [->] (naveq.-50) -- node [ann] {Depth} + (\edgedist,0) 
%        node[right] {$z$};
%    
%    % Now it's time to draw the colored IMU and INS rectangles.
%    % To draw them behind the blocks we use pgf layers. This way we  
%    % can use the above block coordinates to place the backgrounds   
%    \begin{pgfonlayer}{background}
%        % Compute a few helper coordinates
%        \path (gyros.west |- naveq.north)+(-0.5,0.3) node (a) {};
%        \path (INS.south -| naveq.east)+(+0.3,-0.2) node (b) {};
%        \path[fill=yellow!20,rounded corners, draw=black!50, dashed]
%            (a) rectangle (b);
%        \path (gyros.north west)+(-0.2,0.2) node (a) {};
%        \path (IMU.south -| gyros.east)+(+0.2,-0.2) node (b) {};
%        \path[fill=blue!10,rounded corners, draw=black!50, dashed]
%            (a) rectangle (b);
%    \end{pgfonlayer}
\end{tikzpicture}



